Fields of the Planet: Field Boundary Mapping Beyond 10m

Field-boundary accuracy depends on the model, sensor resolution, label discretization, and evaluation procedure. Measuring the contribution of sensor resolution therefore requires a controlled comparison across sensors. We present Fields of the Planet (FTP), a 3 m PlanetScope companion to Fields of The World (FTW) containing 133,168 co-registered patch-window targets across 24 countries. FTP preserves FTW's vector polygons, seasonal windows, and dataset splits, enabling direct comparison with 10 m Sentinel-2. We first quantify the resolution ceiling by rasterizing and vectorizing the same ground-truth parcels at each resolution to determine which fields the label grid can represent. We evaluate predicted parcels with polygon-level and boundary metrics. With identical PRUE+ training and post-processing across sensors, plus an upsampled Sentinel-2 control, we isolate gains from image content. PlanetScope raises panoptic quality (PQ) from 21.0 to 35.5, improves PQ on sub-$0.5$ ha fields from 5.8 to 15.7, and reduces matched-boundary error from 18.6 m to 7.4 m. Pixel-level metrics understate this improvement, so field-boundary benchmarks should account for sensor resolution.

==> figs/aug_ablation.tex <==
%
\begingroup
\definecolor{augCoral}{HTML}{FF4F2C}
\definecolor{augBlue}{HTML}{4A78B5}
\definecolor{augNavy}{HTML}{24496D}
\definecolor{augGray}{HTML}{D8D3C6}
\begin{tikzpicture}[x=2.65pt,y=1pt,
  font=\fontfamily{ptm}\fontsize{7.5}{9}\selectfont,
  every node/.style={inner sep=0pt},line cap=butt]
\path[use as bounding box] (-36,-40) rectangle (53,91);
\foreach \x in {0,10,20,30,40,50} {
  \node[anchor=north,font=\fontsize{7}{8}\selectfont] at (\x,-5) {\x};
}
\draw[black!65,line width=0.5pt] (0,0) -- (50,0);
\draw[augGray,line width=0.4pt] (-36,22) -- (50,22);
\fill[augCoral!45!white] (0,67) rectangle (29.0715600,77);
\node[anchor=east] at (-2,72) {PRUE B3 (default)};
\node[anchor=east,fill=white,inner sep=1pt] at (53,72) {29.1};
\fill[augCoral!60!white] (0,52) rectangle (31.9130100,62);
\node[anchor=east] at (-2,57) {+ Preprocessing / Resize};
\node[anchor=east,fill=white,inner sep=1pt] at (53,57) {31.9};
\fill[augCoral!75!white] (0,37) rectangle (32.9371700,47);
\node[anchor=east] at (-2,42) {+ Seasonal Swap / Gamma};
\node[anchor=east,fill=white,inner sep=1pt] at (53,42) {32.9};
\fill[augCoral!90!white] (0,22) rectangle (37.3911600,32);
\node[anchor=east] at (-2,27) {+ Geometry / Noise};
\node[anchor=east,fill=white,inner sep=1pt] at (53,27) {37.4};
\fill[augCoral!100!white] (0,5) rectangle (45.1628800,15);
\node[anchor=east] at (-2,10) {+ All Countries};
\node[anchor=east,fill=white,inner sep=1pt] at (53,10) {45.2};
\draw[augBlue,dash pattern=on 3pt off 2pt,line width=0.65pt] (34.8746200,0) -- (34.8746200,79);
\draw[augNavy,densely dotted,line width=0.65pt] (39.4216300,0) -- (39.4216300,79);
\node at (25,-20) {Object F1 (\%)};
\node at (8.5,-35) {
  \tikz[baseline=-0.5ex] \draw[augBlue,dash pattern=on 3pt off 2pt,line width=0.65pt] (0,0)--(9pt,0);
  Sentinel-2 B3 (34.9)\hspace{8pt}
  \tikz[baseline=-0.5ex] \draw[augNavy,densely dotted,line width=0.65pt] (0,0)--(9pt,0);
  Sentinel-2 B7 (39.4)};
\end{tikzpicture}
\endgroup

